Tracing the Evidence Behind Zero-Shot Time-Series Forecasting: A Source-First Taxonomy and Audit Framework

Zero-shot time-series forecasting (TSF) is often described as forecasting without target-specific parameter updates, but that training-status condition does not specify what evidence the system may use. A frozen language model prompted with serialized values, a time-series model pretrained on broad forecasting corpora, and a retrieval-augmented forecaster may all satisfy the no-update condition while drawing on different transferable evidence. This paper argues that zero-shot TSF should therefore be governed as an evidence-access claim. We propose a source-first taxonomy that separates three primary evidence sources---frozen LLM prior reuse, parametric time-series pretraining, and retrieval-augmented external memory---from the architectures that implement them. After the source is identified, four additional audit questions remain: task interface, forecast object and scoring, prediction-time context, and resource budget. The resulting agenda is to make zero-shot leaderboards auditable by reporting evidence boundaries and interface assumptions alongside scores, so that benchmark progress reflects transferable forecasting capability rather than undisclosed changes in context, memory, or budget.

==> figures/evolution_timeline_redrawn_tikz.tex <==
\begingroup
\definecolor{branchBlue}{RGB}{62,105,169}
\definecolor{branchBlueFill}{RGB}{245,248,253}
\definecolor{branchBlueBand}{RGB}{250,252,255}
\definecolor{branchGreen}{RGB}{70,132,83}
\definecolor{branchGreenFill}{RGB}{246,251,247}
\definecolor{branchGreenBand}{RGB}{250,253,250}
\definecolor{branchOrange}{RGB}{198,111,54}
\definecolor{branchOrangeFill}{RGB}{255,249,245}
\definecolor{branchOrangeBand}{RGB}{255,252,249}
\definecolor{axisGray}{RGB}{160,160,160}
\definecolor{textInk}{RGB}{35,38,42}
\newcommand{\modelentry}[2]{\strut{\bfseries #1}\\[-1pt]{\fontsize{5.2pt}{5.8pt}\selectfont\strut\mbox{#2}}}
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily]
\tikzset{
  lane/.style={rounded corners=3pt, line width=0.25pt, draw=black!6},
  laneLabel/.style={font=\bfseries\scriptsize, align=right, text width=2.10cm, inner sep=1pt, anchor=east},
  laneLabelLong/.style={font=\bfseries\fontsize{5.0pt}{5.7pt}\selectfont,
    align=center, text width=1.92cm, inner sep=1pt, anchor=center},
  modelcard/.style={rounded corners=2.5pt, line width=0.55pt, align=center,
    text width=1.92cm, minimum width=2.04cm, minimum height=0.50cm,
    inner xsep=3pt, inner ysep=1.5pt, font=\scriptsize, text=textInk},
  bluecard/.style={modelcard, draw=branchBlue, fill=branchBlueFill},
  greencard/.style={modelcard, draw=branchGreen, fill=branchGreenFill},
  orangecard/.style={modelcard, draw=branchOrange, fill=branchOrangeFill},
  marker/.style={font=\scriptsize, inner sep=0pt, anchor=north east, xshift=-1.5pt, yshift=-1.0pt},
  yearTick/.style={draw=axisGray, line width=0.35pt},
  yearLabel/.style={font=\scriptsize, text=black!70},
  legendText/.style={font=\scriptsize, text=black!72, inner sep=0pt}
}

\coordinate (x2023) at (3.45,0);
\coordinate (x2024) at (6.80,0);
\coordinate (x2025) at (11.10,0);
\coordinate (x2026) at (14.75,0);

\node[font=\bfseries\large, text=textInk] at (8.45,2.92)
  {Evolution Timeline of Zero-Shot Time-Series Forecasting};
\node[font=\itshape\scriptsize, text=branchBlue] at (3.70,2.55) {Reused Priors};
\draw[-{Latex[length=1.6mm]}, axisGray, line width=0.35pt] (4.55,2.55) -- (6.28,2.55);
\node[font=\itshape\scriptsize, text=branchGreen] at (7.45,2.55) {Pretrained TSFMs};
\draw[-{Latex[length=1.6mm]}, axisGray, line width=0.35pt] (8.58,2.55) -- (10.45,2.55);
\node[font=\itshape\scriptsize, text=branchOrange] at (12.30,2.55) {Retrieval-Augmented Memory};

% Taxonomy lanes.
\fill[lane, fill=branchBlueBand] (0.55,1.64) rectangle (15.95,2.20);
\fill[lane, fill=branchGreenBand] (0.55,0.08) rectangle (15.95,1.32);
\fill[lane, fill=branchOrangeBand] (0.55,-0.65) rectangle (15.95,-0.10);

\node[laneLabel, text=branchBlue] at (2.25,1.92) {Frozen LLM\\Prior Reuse};
\node[laneLabel, text=branchGreen] at (2.25,0.70) {Parametric\\Pretraining};
\node[laneLabelLong, text=branchOrange] at (1.70,-0.38) {Retrieval-Augmented\\Memory};

% Frozen LLM prior reuse.
\node[bluecard] (llmtime) at (3.45,1.92)
  {\modelentry{LLMTime}{digital strings}};
\node[marker, text=branchBlue] at (llmtime.north east) {\probmarker};
\node[bluecard] (lstprompt) at (6.80,1.92)
  {\modelentry{LSTPrompt}{long-short prompts}};
\node[marker, text=branchBlue] at (lstprompt.north east) {$\square$};

% Parametric pretraining, staggered within one lane to avoid implying exact months.
\node[greencard] (lagllama) at (3.45,1.02)
  {\modelentry{Lag-Llama}{lag covariates}};
\node[marker, text=branchGreen] at (lagllama.north east) {\probmarker};
\node[greencard] (timesfm) at (4.75,0.40)
  {\modelentry{TimesFM}{input/output patches}};
\node[marker, text=branchGreen] at (timesfm.north east) {$\square$};

\node[greencard] (ttm) at (5.90,1.02)
  {\modelentry{TTM}{adaptive patching}};
\node[marker, text=branchGreen] at (ttm.north east) {$\square$};
\node[greencard] (chronos) at (7.10,0.40)
  {\modelentry{Chronos}{quantized tokens}};
\node[marker, text=branchGreen] at (chronos.north east) {\probmarker};
\node[greencard] (moirai) at (8.25,1.02)
  {\modelentry{MOIRAI}{masked patches}};
\node[marker, text=branchGreen] at (moirai.north east) {\probmarker};
\node[greencard] (chattime) at (9.65,0.40)
  {\modelentry{ChatTime}{marked value tokens}};
\node[marker, text=branchGreen] at (chattime.north east) {$\square$};
\node[greencard] (timemoe) at (10.95,1.02)
  {\modelentry{TIME-MOE}{sparse MoE}};
\node[marker, text=branchGreen] at (timemoe.north east) {$\square$};
\node[greencard] (mamba) at (12.25,0.40)
  {\modelentry{Mamba4Cast}{SSM}};
\node[marker, text=branchGreen] at (mamba.north east) {$\square$};

\node[greencard] (tirex) at (13.35,1.02)
  {\modelentry{TiRex}{xLSTM + CPM}};
\node[marker, text=branchGreen] at (tirex.north east) {\probmarker};
\node[greencard] (reverso) at (14.85,0.40)
  {\modelentry{Reverso}{long conv + DeltaNet}};
\node[marker, text=branchGreen] at (reverso.north east) {$\square$};

% Retrieval-augmented external memory.
\node[orangecard] (timeraf) at (6.80,-0.38)
  {\modelentry{TimeRAF}{channel prompts}};
\node[marker, text=branchOrange] at (timeraf.north east) {$\square$};
\node[orangecard] (tsrag) at (11.10,-0.38)
  {\modelentry{TS-RAG}{retrieved pattern fusion}};
\node[marker, text=branchOrange] at (tsrag.north east) {$\circ$};
\node[orangecard] (crossrag) at (14.75,-0.38)
  {\modelentry{Cross-RAG}{query--retrieval cross-attn}};
\node[marker, text=branchOrange] at (crossrag.north east) {$\circ$};

% Year axis.
\draw[-{Latex[length=1.7mm]}, axisGray, line width=0.45pt] (3.15,-0.90) -- (15.65,-0.90);
\foreach \x/\yr in {3.45/2023,6.80/2024,11.10/2025,14.75/2026} {
  \draw[yearTick] (\x,-0.83) -- (\x,-0.97);
  \node[yearLabel] at (\x,-1.17) {\yr};
}

% Compact legend.
\node[draw=black!10, fill=black!2, rounded corners=2pt,
  minimum width=14.0cm, minimum height=0.58cm] at (8.45,-1.82) {};
\node[legendText, anchor=west] at (1.55,-1.82) {\textbf{Color:}};
\draw[draw=branchBlue, fill=branchBlueFill, line width=0.45pt] (2.38,-1.89) rectangle (2.54,-1.73);
\node[legendText, anchor=west] at (2.62,-1.82) {Frozen LLM};
\draw[draw=branchGreen, fill=branchGreenFill, line width=0.45pt] (4.24,-1.89) rectangle (4.40,-1.73);
\node[legendText, anchor=west] at (4.48,-1.82) {Parametric};
\draw[draw=branchOrange, fill=branchOrangeFill, line width=0.45pt] (5.98,-1.89) rectangle (6.14,-1.73);
\node[legendText, anchor=west] at (6.22,-1.82) {Retrieval};
\node[legendText, anchor=west] at (7.78,-1.82) {\textbf{Output:} \probmarker{} Prob. \quad $\square$ Point \quad $\circ$ Mixed};
\node[legendText, anchor=west] at (11.48,-1.82) {\textbf{Micro-label:} interface/mechanism};

\end{tikzpicture}
\endgroup


==> figures/source_taxonomy_tree_vector.tex <==
\begingroup
\pgfdeclarelayer{taxonomybg}
\pgfsetlayers{taxonomybg,main}
\definecolor{FrozenMain}{HTML}{6F82AD}
\definecolor{FrozenFill}{HTML}{F4F6FB}
\definecolor{ParamMain}{HTML}{789678}
\definecolor{ParamFill}{HTML}{F3F7F2}
\definecolor{RetrMain}{HTML}{B9825B}
\definecolor{RetrFill}{HTML}{FBF4EF}
\definecolor{NeutralFill}{HTML}{F6F6F3}
\definecolor{NeutralBorder}{HTML}{A6A7A2}
\definecolor{MechanismFill}{HTML}{FEFEFC}
\definecolor{PaperFill}{HTML}{FFFFFF}
\definecolor{TaxConnector}{HTML}{B6B7B2}
\newcommand{\sourcecompact}[3]{{\bfseries\color{#1}\strut #2}\\[-1pt]{\fontsize{6.2pt}{6.8pt}\selectfont\itshape\color{black!66}\strut #3}}
\newcommand{\ragtitle}{\resizebox{3.00cm}{!}{\bfseries Retrieval-Augmented Memory}}
\newcommand{\oneline}[1]{\mbox{#1}}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\rmfamily,
  connector/.style={draw=TaxConnector, line width=0.40pt, rounded corners=2pt},
  rootnode/.style={draw=NeutralBorder, line width=0.45pt, rounded corners=2.5pt,
    fill=NeutralFill, align=center, text width=1.45cm, minimum height=0.90cm,
    inner xsep=4pt, inner ysep=3pt, font=\bfseries\fontsize{7.7pt}{8.4pt}\selectfont,
    text=black!88},
  sourcenode/.style={line width=0.50pt, rounded corners=2.5pt, align=center,
    text width=3.40cm, minimum width=3.58cm, minimum height=0.72cm,
    inner xsep=5pt, inner ysep=2pt,
    font=\fontsize{7.1pt}{7.7pt}\selectfont, text=black!88},
  sourceFrozen/.style={sourcenode, draw=FrozenMain, fill=FrozenFill},
  sourceParametric/.style={sourcenode, draw=ParamMain, fill=ParamFill},
  sourceRetrieval/.style={sourcenode, draw=RetrMain, fill=RetrFill},
  mechanism/.style={line width=0.38pt, rounded corners=2.3pt, align=center,
    text width=3.70cm, minimum width=3.86cm, minimum height=0.42cm,
    inner xsep=4pt, inner ysep=1.6pt,
    fill=MechanismFill, font=\fontsize{6.6pt}{7.2pt}\selectfont, text=black!82},
  mechanismFrozen/.style={mechanism, draw=FrozenMain!45},
  mechanismParametric/.style={mechanism, draw=ParamMain!45},
  mechanismRetrieval/.style={mechanism, draw=RetrMain!45},
  papernode/.style={line width=0.34pt, rounded corners=2.1pt, align=center,
    text width=4.92cm, minimum width=5.08cm, minimum height=0.42cm,
    inner xsep=4pt, inner ysep=1.6pt,
    fill=PaperFill, font=\fontsize{6.3pt}{6.9pt}\selectfont, text=black!78},
  paperFrozen/.style={papernode, draw=FrozenMain!35},
  paperParametric/.style={papernode, draw=ParamMain!35},
  paperRetrieval/.style={papernode, draw=RetrMain!35}
]

% Column anchors: root -> source -> mechanism -> representative papers.
\node[rootnode] (root) at (0.70,-2.64) {Zero-Shot\\Time\\Series\\Forecasting};

\node[sourceFrozen] (llm) at (4.10,-0.68)
  {\sourcecompact{FrozenMain}{\oneline{Frozen LLM Prior Reuse}}{\oneline{frozen priors; no TS-specific training}}};
\node[sourceParametric] (param) at (4.10,-2.64)
  {\sourcecompact{ParamMain}{\oneline{Parametric Pretraining}}{\oneline{zero-shot ability in model parameters}}};
\node[sourceRetrieval] (rag) at (4.10,-4.60)
  {\sourcecompact{RetrMain}{\ragtitle}{\oneline{adaptation via retrieved patterns}}};

\node[mechanismFrozen] (ser) at (8.70,-0.42) {\oneline{Numeric Serialization}};
\node[mechanismFrozen] (prompt) at (8.70,-0.94) {\oneline{Forecasting-Aware Prompting}};

\node[mechanismParametric] (numpre) at (8.70,-2.12) {\oneline{Numerical Time-Series Pretraining}};
\node[mechanismParametric] (bias) at (8.70,-2.64) {\oneline{Inductive-Bias-Oriented Pretraining}};
\node[mechanismParametric] (crossmodal) at (8.70,-3.16) {\oneline{Cross-Modal Alignment Pretraining}};

\node[mechanismRetrieval] (learn) at (8.70,-4.08) {\oneline{Learnable Retrieval}};
\node[mechanismRetrieval] (fusion) at (8.70,-4.60) {\oneline{Retrieved Pattern Fusion}};
\node[mechanismRetrieval] (interact) at (8.70,-5.12) {\oneline{Query-Guided Retrieval Filtering}};

\node[paperFrozen] (serp) at (13.98,-0.42) {\oneline{\itshape LLMTime}};
\node[paperFrozen] (promptp) at (13.98,-0.94) {\oneline{\itshape LSTPrompt}};

\node[paperParametric] (numprep) at (13.98,-2.12)
  {\oneline{\itshape Lag-Llama, TimesFM, Chronos, MOIRAI, Time-MoE}};
\node[paperParametric] (biasp) at (13.98,-2.64)
  {\oneline{\itshape TTM, Mamba4Cast, TiRex, Reverso}};
\node[paperParametric] (crossmodalp) at (13.98,-3.16) {\oneline{\itshape ChatTime}};

\node[paperRetrieval] (learnp) at (13.98,-4.08) {\oneline{\itshape TimeRAF}};
\node[paperRetrieval] (fusionp) at (13.98,-4.60) {\oneline{\itshape TS-RAG}};
\node[paperRetrieval] (interactp) at (13.98,-5.12) {\oneline{\itshape Cross-RAG}};

\begin{pgfonlayer}{taxonomybg}
% Root-to-source tree connectors.
\coordinate (rootJoin) at (2.05,-2.64);
\coordinate (sourceSpineTop) at (2.05,-0.68);
\coordinate (sourceSpineBottom) at (2.05,-4.60);
\draw[connector] (root.east) -- (rootJoin);
\draw[connector] (sourceSpineTop) -- (sourceSpineBottom);
\draw[connector] (sourceSpineTop) -- (llm.west);
\draw[connector] (rootJoin) -- (param.west);
\draw[connector] (sourceSpineBottom) -- (rag.west);

% Source-to-mechanism branch connectors.
\coordinate (llmJoin) at (6.14,-0.68);
\coordinate (llmSpineTop) at (6.14,-0.42);
\coordinate (llmSpineBottom) at (6.14,-0.94);
\draw[connector] (llm.east) -- (llmJoin);
\draw[connector] (llmSpineTop) -- (llmSpineBottom);
\draw[connector] (llmSpineTop) -- (ser.west);
\draw[connector] (llmSpineBottom) -- (prompt.west);

\coordinate (paramJoin) at (6.14,-2.64);
\coordinate (paramSpineTop) at (6.14,-2.12);
\coordinate (paramSpineBottom) at (6.14,-3.16);
\draw[connector] (param.east) -- (paramJoin);
\draw[connector] (paramSpineTop) -- (paramSpineBottom);
\draw[connector] (paramSpineTop) -- (numpre.west);
\draw[connector] (paramJoin) -- (bias.west);
\draw[connector] (paramSpineBottom) -- (crossmodal.west);

\coordinate (ragJoin) at (6.14,-4.60);
\coordinate (ragSpineTop) at (6.14,-4.08);
\coordinate (ragSpineBottom) at (6.14,-5.12);
\draw[connector] (rag.east) -- (ragJoin);
\draw[connector] (ragSpineTop) -- (ragSpineBottom);
\draw[connector] (ragSpineTop) -- (learn.west);
\draw[connector] (ragJoin) -- (fusion.west);
\draw[connector] (ragSpineBottom) -- (interact.west);

% Mechanism-to-paper connectors.
\coordinate (paperSpineX) at (10.94,0);
\foreach \m/\p/\y in {ser/serp/-0.42,prompt/promptp/-0.94,numpre/numprep/-2.12,bias/biasp/-2.64,crossmodal/crossmodalp/-3.16,learn/learnp/-4.08,fusion/fusionp/-4.60,interact/interactp/-5.12} {
  \draw[connector] (\m.east) -- (10.94,\y) -- (\p.west);
}

\end{pgfonlayer}

\end{tikzpicture}
\endgroup

